Comparing Classical and Relativistic Kinematics in First-Order Logic

The aim of this paper is to present a new logic-based understanding of the connection between classical kinematics and relativistic kinematics. We show that the axioms of special relativity can be interpreted in the language of classical kinematics. This means that there is a logical translation function from the language of special relativity to the language of classical kinematics which translates the axioms of special relativity into consequences of classical kinematics. We will also show that if we distinguish a class of observers (representing observers stationary with respect to the "Ether") in special relativity and exclude the non-slower-than light observers from classical kinematics by an extra axiom, then the two theories become definitionally equivalent (i.e., they become equivalent theories in the sense as the theory of lattices as algebraic structures is the same as the theory of lattices as partially ordered sets). Furthermore, we show that classical kinematics is definitionally equivalent to classical kinematics with only slower-than-light inertial observers, and hence by transitivity of definitional equivalence that special relativity theory extended with "Ether" is definitionally equivalent to classical kinematics. So within an axiomatic framework of mathematical logic, we explicitly show that the transition from classical kinematics to relativistic kinematics is the knowledge acquisition that there is no "Ether", accompanied by a redefinition of the concepts of time and space.

==> FTL2STL-inv.pgf <==
\begin{tikzpicture}[scale=0.4]
\pgfmathsetmacro\size{4}
\pgfmathsetmacro\v{1.3}
\pgfmathsetmacro\w{\v/(1+\v)}
\pgfmathsetmacro\u{-1}
\pgfmathsetmacro\uu{\u/(1-\u)}

\tikzstyle{T0}=[cm={1,0,-\v,1,(0,0)}]
\tikzstyle{T1}=[cm={1,0,-\w,1,(0,0)}]
\tikzstyle{T00}=[cm={1,0,-\u,1,(0,0)}]
\tikzstyle{T11}=[cm={1,0,-\uu,1,(0,0)}]



%%%%%% k

\draw (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[ultra thick, blue] (0,0) to (\w*\size,\size) node[right]{$k$};
% \draw[ultra thick, green!42!black] (0,0) to (-\v*\size,\size) node[right]{$h$};
\draw[thick, red] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);

\draw[<-,ultra thick,>=latex] (-6,-1)  to [out=90,in=180] node[above left]{$G^{-1}_{{\bar{v}_k(e)}}$} (-3,1);


\begin{scope}[shift={(-2*\size,-1.5*\size)}]
\draw[T0] (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[ultra thick, green!42!black, dashed] (0,0) to (-\size*2.3,\size) node[left]{$b$};
\draw[T0,ultra thick, blue] (0,0) to (\w*\size,\size) node[right]{$k$};
\draw[ultra thick, blue, dashed] (0,0) to (0*\size,\size) node[right]{$k$};
\draw[thick, red,T0] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[<-,ultra thick,>=latex] (3,1)  to [out=0,in=90] node[above right]{$G_{\frac{\mathfrak{c_e}\bar{v}_k(e)}{1+\left|\bar{v}_k(e)\right |}}$} (5,-1);

\begin{scope}[shift={(1.5*\size,-1.5*\size)}]
\draw[T1] (0,\size) node[right] {$e$} -- (0,0)  ;
% \draw[ultra thick, blue,dashed] (0,0) to (0*\size,\size) node[right]{$k$};
\draw[ultra thick, blue] (0,0) to (0*\size,\size) node[right]{$k$};
 \draw[ultra thick, green!42!black] (0,0) to (\u*\size,\size) node[right]{$b$};
\draw[thick, red,T1] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[<-,ultra thick,>=latex] (-2,-4)  to [out=0,in=180] node[above]{$X^{-1}_{\bar{v}_k(e)}$} (1,-4);



\draw[<-,ultra thick,>=latex] (-10,-10)  to [out=180,in=180] node[left]{$w^{CK}_{kb}$} (-10,-6);

%%%%%% h

\begin{scope}[shift={(0,-4.5*\size)}]
\draw (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[ultra thick, green!42!black] (0,0) to (\uu*\size,\size) node[left]{$b$};
% \draw[ultra thick, green!42!black] (0,0) to (-\u*\size,\size) node[right]{$h$};
\draw[thick, red] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[<-,ultra thick,>=latex] (-6,-14)  to [out=-90,in=-180] node[below left]{$G^{-1}_{\bar{v}_b(e)}$} (-4,-16);

\begin{scope}[shift={(-2*\size,-3*\size)}]
\draw[T00] (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[T00,ultra thick,  green!42!black] (0,0) to (\uu*\size,\size) node[left]{$b$};
\draw[ultra thick, green!42!black,dashed] (0,0) to (0*\size,\size) node[left]{$b$};
\draw[thick, red,T00] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[<-,ultra thick,>=latex] (3,-16)  to [out=0,in=-90] node[below right]{$G_{\frac{\mathfrak{c_e}\bar{v}_b(e)}{1+\left|\bar{v}_b(e)\right |}}$} (5,-14);

\begin{scope}[shift={(1.5*\size,-3*\size)}]
\draw[T11] (0,\size) node[right] {$e$} -- (0,0)  ;
% \draw[ultra thick, green!42!black,dashed] (0,0) to (0*\size,\size) node[left]{$b$};
\draw[ultra thick, green!42!black] (0,0) to (0*\size,\size) node[left]{$b$};
% \draw[ultra thick, green!42!black] (0,0) to (-4*\u*\size,\size) node[right]{$h$};
\draw[thick, red,T11] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[<-,ultra thick,>=latex] (-2,-10)  to [out=0,in=180] node[above]{$X^{-1}_{\bar{v}_b(e)}$} (1,-10);

\draw[<-,ultra thick,>=latex] (3,-10)  to [out=180,in=180] node[above left]{$w^{STL}_{kb}$} (3,-6);

\end{tikzpicture}

==> FTL2STL.pgf <==
\begin{tikzpicture}[scale=0.4]
\pgfmathsetmacro\size{4}
\pgfmathsetmacro\v{1.3}
\pgfmathsetmacro\w{\v/(1+\v)}
\pgfmathsetmacro\u{-1}
\pgfmathsetmacro\uu{\u/(1-\u)}

\tikzstyle{T0}=[cm={1,0,-\v,1,(0,0)}]
\tikzstyle{T1}=[cm={1,0,-\w,1,(0,0)}]
\tikzstyle{T00}=[cm={1,0,-\u,1,(0,0)}]
\tikzstyle{T11}=[cm={1,0,-\uu,1,(0,0)}]



%%%%%% k

\draw (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[ultra thick, blue] (0,0) to (\v*\size,\size) node[right]{$k$};
% \draw[ultra thick, green!42!black] (0,0) to (-\v*\size,\size) node[right]{$h$};
\draw[thick, red] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);

\draw[->,ultra thick,>=latex] (-6,-1)  to [out=90,in=180] node[above left]{$G_{\frac{\bar{v}_k(e)}{\mathfrak{c_e}-\left|\bar v_k(e)\right|}}$} (-3,1);


\begin{scope}[shift={(-2*\size,-1.5*\size)}]
\draw[T0] (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[ultra thick, green!42!black] (0,0) to (-\size*2.3,\size) node[left]{$b$};
\draw[ultra thick, blue] (0,0) to (0*\size,\size) node[right]{$k$};
% \draw[ultra thick, green!42!black] (0,0) to (-4*\v*\size,\size) node[right]{$h$};
\draw[thick, red,T0] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[->,ultra thick,>=latex] (3,1)  to [out=0,in=90] node[above right]{$G^{-1}_{\bar{v}_k(e)}$} (5,-1);

\begin{scope}[shift={(1.5*\size,-1.5*\size)}]
\draw[T1] (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[ultra thick, blue,dashed] (0,0) to (0*\size,\size) node[right]{$k$};
\draw[ultra thick, blue,T1] (0,0) to (\v*\size,\size) node[right]{$k$};
\draw[ultra thick, green!42!black, dashed] (0,0) to (\u*\size,\size) node[right]{$b$};
\draw[thick, red,T1] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[->,ultra thick,>=latex] (-2,-4)  to [out=0,in=180] node[above]{$Y^{-1}_{\bar{v}_k(e)}$} (1,-4);



\draw[<-,ultra thick,>=latex] (-10,-10)  to [out=180,in=180] node[left]{$w^{CK}_{kb}$} (-10,-6);

%%%%%% h

\begin{scope}[shift={(0,-4.5*\size)}]
\draw (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[ultra thick, green!42!black] (0,0) to (\u*\size,\size) node[left]{$b$};
% \draw[ultra thick, green!42!black] (0,0) to (-\u*\size,\size) node[right]{$h$};
\draw[thick, red] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[->,ultra thick,>=latex] (-6,-14)  to [out=-90,in=-180] node[below left]{$G_{\frac{\bar{v}_b(e)}{\mathfrak{c_e}-\left|\bar v_b(e)\right|}}$} (-4,-16);

\begin{scope}[shift={(-2*\size,-3*\size)}]
\draw[T00] (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[ultra thick,  green!42!black] (0,0) to (0*\size,\size) node[left]{$b$};
% \draw[ultra thick, green!42!black] (0,0) to (-4*\u*\size,\size) node[right]{$h$};
\draw[thick, red,T00] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[->,ultra thick,>=latex] (3,-16)  to [out=0,in=-90] node[below right]{$G^{-1}_{\bar{v}_b(e)}$} (5,-14);

\begin{scope}[shift={(1.5*\size,-3*\size)}]
\draw[T11] (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[ultra thick, green!42!black,dashed] (0,0) to (0*\size,\size) node[left]{$b$};
\draw[ultra thick, green!42!black,T11] (0,0) to (\u*\size,\size) node[left]{$b$};
% \draw[ultra thick, green!42!black] (0,0) to (-4*\u*\size,\size) node[right]{$h$};
\draw[thick, red,T11] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[->,ultra thick,>=latex] (-2,-10)  to [out=0,in=180] node[above]{$Y^{-1}_{\bar{v}_b(e)}$} (1,-10);

\draw[<-,ultra thick,>=latex] (3,-10)  to [out=180,in=180] node[above left]{$w^{STL}_{kb}$} (3,-6);

\end{tikzpicture}

==> MM2.pgf <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.7}]

\begin{scope}[shift={(-22,0)}]
\draw [ultra thick, green!50!black] (20.75,2) -- (18.1,9)  node[right] {$e$};
\draw [gray, ultra thick] (21,3.8) -- (21,7.8)  node[right] {Mirror 1};
\draw [gray, ultra thick] (18,1.2) -- (18,5.2)  node[left] {Mirror 2};
\draw [->,  thick] (19,4)  -- (25,4)  node[right] {$x$};
\draw [<-, thick] (16,2.4)  node[below] {$y$} -- (20.5,4.2);
\draw [->, blue, ultra thick] (20,-1) -- (20,9)  node[right] {$k$};
\draw [red, ultra thick] (20,-0.5) node[right] {$(-L/\sqrt{1-v^2},0,0,0)$} -- (21,5.8) node[right] {$(Lv/\sqrt{1-v^2},L\sqrt{1-v^2},0,0)$};
\draw [red, ultra thick] (20,-0.5) -- (18,3.2) node[left] {$(0,0,L,0)$};
\draw [red, ultra thick] (21,5.8) -- (20,8.5) node[right] {$(L/\sqrt{1-v^2},0,0,0)$} ;
\draw [red, ultra thick] (18,3.2) -- (20,8.5) ;
\end{scope}

\begin{scope}[shift={(-8,0)}]
\draw [ultra thick, green!50!black] (20.75,2) -- (18.1,9)  node[right] {$e$};
\draw [gray, ultra thick] (23,2) -- (23,6)  node[right] {Mirror 1};
\draw [gray, ultra thick] (18,1.2) -- (18,5.2)  node[left] {Mirror 2};
\draw [->, thick] (19,4)  -- (25,4)  node[right] {$x$};
\draw [<-, thick] (16,2.4)  node[below] {$y$} -- (20.5,4.2);
\draw [->, blue, ultra thick] (20,-1) -- (20,9)  node[right] {$k$};
\draw [red, ultra thick] (20,0) node[right] {$(-L,0,0,0)$} -- (23,4) node[below right] {$(0,L,0,0)$};
\draw [red, ultra thick] (20,0) -- (18,3.2) node[left] {$(0,0,L,0)$};
\draw [red, ultra thick] (23,4) -- (20,8) node[right] {$(L,0,0,0)$} ;
\draw [red, ultra thick] (18,3.2) -- (20,8) ;
\end{scope}

\draw[->,ultra thick,>=latex] (7,7)  to [out=120,in=30] node[above]{$Rad^{-1}_{\bar{v}}$} (3,7);
\draw[->,ultra thick,>=latex] (3,2)  to [out=-60,in=-120] node[below]{$Rad_{\bar{v}}$} (7,2);

\end{tikzpicture}

==> Radarization-new.pgf <==
\begin{tikzpicture}[scale=0.47]
\pgfmathsetmacro\size{4}
\pgfmathsetmacro\v{0.5}
\pgfmathsetmacro\r{0.13}
\pgfmathsetmacro\scaling{1.1/(1-\v*\v)}

\tikzstyle{T0}=[cm={1,0,-\v,1,(-8,0)}]
\tikzstyle{T5}=[cm={1,0,-\v,1,(2,0)}]
\tikzstyle{T1}=[cm={1,0,0,1,(9,0)}]
\tikzstyle{T2}=[cm={1,0,0,1,(9,-7)}]
\tikzstyle{T3}=[cm={0.8,0,0,0.8,(0,-7)}]
\tikzstyle{T4}=[cm={1,0,0,1,(-8,-7)}]

\newcommand{\cone}[3]{\draw[thick, red,shift={(#2,#3)}] (0,#1) ellipse (#1 and 0.1*#1) (-#1,#1)--(0,0)--(#1,#1);}

\newcommand{\conemirror}[3]{\draw[thick, red,shift={(#2,#3)}] (3,#1) ellipse (#1 and 0.1*#1) (-#1+3,#1)--(0,0)--(#1+3,#1);} %quick  hack - does not really mirror, will not work with other values

\pgfmathsetmacro\Xx{0.5*\size}
\pgfmathsetmacro\Xy{-.3*\size}
% \coordinate (Y) at (-.7*\size,-.3*\size);
\pgfmathsetmacro\Yx{-.7*\size}
\pgfmathsetmacro\Yy{-.3*\size}

\begin{scope}[T0]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size) node[right]{$k$};
\draw (4,\size) node[right] {$e$} -- (0,0)  ;
\conemirror{0.75*\size}{0}{0}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);
\end{scope}

\draw[shift={(-7,0)}] (\Xx-1,\Xy) -- (-1,0) -- (\Yx-1,\Yy )node[below]{$x$};

\draw[->,ultra thick,>=latex] (-4,1)  to [out=30,in=150] node[above]{$R_{\bar{v}}$} (-2,1);

\begin{scope}[T5]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  node[right]{$k$};
\draw (0,\size) node[right] {$e$} -- (0,0) -- (\size,0)node[below]{$x$} (0,0) -- (-.5*\size,-.3*\size);
\cone{0.75*\size}{0}{0} 
%\draw[red,thick,rotate=45] (0,0) rectangle (1.06*\size,\v*\size);
%\draw[red,thick] (-2.5,2.9) to (0,0) to (2.5,2.9);
%draw[red,thick] (-2.2,2) to (0,4) to (2.2,2);
%\draw[red,thick,shift={(0,2.9)}] (0,0) ellipse (2.5 and .2);
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

\draw[->,ultra thick,>=latex] (4,1)  to [out=30,in=150] node[above]{$G_v$} (6,1);

\begin{scope}[T1]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  node[left]{$k$};
\draw (0,\size) node[right] {$e$} -- (0,0) -- (\size,0)node[below]{$x$} (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size*0.75,\size*0.75) to (0.5*\size,\size) ;
%\draw[red,thick,rotate=45] (0,0) rectangle (0.7*\size,0.7*\size);
%\draw[red,thick,shift={(1,2)}] (0,0) ellipse (2.2 and .1);
%\draw[red,thick,shift={(1,2)},rotate=27,] (0,0) ellipse (2.2 and .1);
\cone{0.75*\size}{0}{0} 
%\cone{-0.75*\size}{2}{4}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

\draw[->,ultra thick,>=latex] (10,-1)  to  node[right]{$E_v$} (10,-3);

\begin{scope}[T2]
\draw[ultra thick, blue] (0,0) to (0,\size) node[left]{$k$};
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size,\size) node[right] {$e$} -- (0,0) -- (\size,0)node[below]{$x$} (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size/2,\size/2) to (0,\size) ;
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

\draw[<-,ultra thick,>=latex] (4,-5)  to [out=30,in=150] node[above]{$S_v$} (6,-5);


\begin{scope}[T3]
\draw[ultra thick, blue] (0,0) to (0,\size*1.25) node[right]{$k$};
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size*1.25,\size*1.25) node[right] {$e$} -- (0,0) -- (\size,0)node[below]{$x$} (0,0) -- (-.5*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

\draw[->,ultra thick,>=latex] (-3,-5)  to [out=120,in=30] node[above]{$R^{-1}_{\bar{v}}$} (-5,-5);


\begin{scope}[T4]
\draw[ultra thick, blue] (0,0) to (0,\size) node[right]{$k$};
\cone{0.4*\size}{0}{0} 
%\draw (0,0.4*\size) to (10,0.4*\size);
% \cone{-0.5*\size}{0}{4}
\draw (-\v*\size+4,\size) node[right] {$e$} -- (0,0) 
 (\Xx,\Xy) -- (0,0) -- (\Yx,\Yy)node[below]{$x$};
% -- (0.5*\size,-.3*\size) (0,0) -- (-.7*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.4*\size) to (0,\size);
\end{scope}

\draw[<-,ultra thick,>=latex]  (-9,-3) -- node[right]  {$Rad_{\bar{v}}$} (-9,-1);

\draw[->,ultra thick,>=latex] (0,-0.8)  to  node[right]{$C_v$} (0,-2.8);
\draw[->,ultra thick,>=latex] (5,-2)  to  node[above]{$L_v$} (3,-3);

\end{tikzpicture}

==> Translations.pgf <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]

\pgfmathsetmacro\r{0.07}
\pgfmathsetmacro\rSRe{2}
\pgfmathsetmacro\rSR{1}
\pgfmathsetmacro\rNK{3}
\pgfmathsetmacro\x{10}
\pgfmathsetmacro\y{-6}

\tikzstyle{SR}=[blue,ultra thick]
\tikzstyle{NK}=[red,ultra thick]
\tikzstyle{SRe}=[green!80!black,ultra thick]


\coordinate (O) at (0,0);
\coordinate (S) at (0,\y);
\coordinate (N) at (\x-1.5,0);
\coordinate (E) at (0.5,0.7*\rSRe);
\coordinate (Eth) at (\x-2.4,0.7*\rSRe);
\coordinate (FTL) at (\x-3,0.79*\rNK);
\coordinate (N2) at (\x+7,0);
\coordinate (E2) at (0.5+7,0.7*\rSRe);
\coordinate (Eth2) at (\x-0.6+7,0.7*\rSRe);
\coordinate (FTL2) at (\x-1.4+7,0.79*\rNK);

% SpecRel
\draw[very thick, SR] (S) circle (\rSR);
\node[below] at ([shift={(1,-\rSR)}]S){$\mathsf{SpecRel_{Full}}$};


% SpecRel+Ether
\draw[SR] (O) circle (\rSR);
\draw[SRe] (O) circle (\rSRe);
\node[above] at (1,\rSRe){$\mathsf{SpecRel^e_{Full}}$};
\fill (E) circle (\r) node[left]  {$E$};

% NewtonianKin 
\fill (Eth) circle (\r) node[right]{Ether};
\draw[NK] (N) circle (\rNK);
\draw[SR] (N) circle (\rSR);

\node[below] at ([shift={(0,-\rNK)}]N){$\mathsf{ClassicalKin_{Full}}$};
\fill (FTL) circle (\r) node[right, xshift=-1.3]{FTL-IOb};
\draw[SRe] (N) circle (\rSRe);

% Arrows  
\draw[thick, ->,>=latex, shorten <=5,shorten >=5] (E) to (Eth);
\draw[very thick,->,>=latex, shorten <=0.9*\rNK cm,shorten >=0.9*\rNK cm] (S) to node[above left, shift={(0.1,-0.1)}] {$Tr$} (N);
\draw[very thick,->,>=latex, shorten <=1.2*\rSRe cm,shorten >=1.2*\rSRe cm] (-1,0) to node[above, yshift=-1] {$Tr_+$} node[below] {$\equiv_{\Delta}$}(\x-1,0);
\draw[very thick,->,>=latex, shorten <=1.5*\rSR cm,shorten >=1.5*\rSR cm] (S) to node[left] {$Id$} (O);

\draw[SR,thin] ([xshift=\rSR cm]S) to ([xshift=\rSR cm]O);
\draw[SR,thin] ([xshift=-\rSR cm]S) to ([xshift=-\rSR cm]O);
\draw[SR,thin] ([yshift=\rSR cm]N) to ([yshift=\rSR cm]O);
\draw[SR,thin] ([yshift=-\rSR cm]N) to ([yshift=-\rSR cm]O);
\draw[SR,thin] ([shift={(-0.45*\rSR,0.9*\rSR)}]N) to ([shift={(-0.45*\rSR,0.9*\rSR)}]S);
\draw[SR,thin] ([shift={(0.45*\rSR,-0.9*\rSR)}]N) to ([shift={(0.45*\rSR,-0.9*\rSR)}]S);

\draw[SRe,thin] ([yshift=\rSRe cm]N) to ([yshift=\rSRe cm]O);
\draw[SRe,thin] ([yshift=-\rSRe cm]N) to ([yshift=-\rSRe cm]O);

\node at (9,-7) {$Tr_{+}|_{\mathsf{SpecRel_{Full}}} = Tr $};
\node at (9,-6) {$Tr_{+} \big(E(x) \big) = Ether(x) $};

\draw[very thick,<-,>=latex, shorten <=1.5*\rSRe cm,shorten >=1.5*\rSRe cm] (\x-12,-0.8) to node[below, yshift=-0] {$Tr_+'$}(\x,-0.8);

% NewtonianKin 2
\fill (Eth2) circle (\r) node[right]{Ether};
\draw[SRe] (N2) circle (\rNK);
\draw[SRe,red,dashed] (N2) circle (\rNK);
\node[below] at ([shift={(0,-\rNK)}]N2){$\mathsf{ClassicalKin_{Full}}$};
\fill (FTL2) circle (\r) node[right, xshift=-1.3]{FTL-IOb};
\draw[SRe,thin] ([yshift=\rSRe+3 cm]N2) to ([yshift=\rSRe cm]N);
\draw[SRe,thin] ([yshift=-\rSRe-3 cm]N2) to ([yshift=-\rSRe cm]N);
\draw[very thick,->,>=latex, shorten <=1.05*\rSRe cm,shorten >=1.05*\rSRe cm] (N) to node[above, yshift=-1] {$Tr_*$} node[below] {$\equiv_{\Delta}$}(N2);
\draw[very thick,<-,>=latex, shorten <=1.05*\rSRe cm,shorten >=1.05*\rSRe cm] (\x-1.7,-0.8) to node[below, yshift=-0] {$Tr_*'$}(\x+7,-0.8);
%\draw[NK,thin] ([yshift=\rNK cm]N) to ([yshift=\rNK cm]N2);
%\draw[NK,thin] ([yshift=-\rNK cm]N) to ([yshift=-\rNK cm]N2);
\draw[thick, ->,>=latex, shorten <=30,shorten >=5] (Eth) to (Eth2);
\node[below] at ([shift={(2.9,\rNK-0.7)}]N){$\mathsf{ClassicalKin_{Full}^{STL}}$};

\end{tikzpicture}

==> Translations2.pgf <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.6]

\pgfmathsetmacro\r{0.07}
\pgfmathsetmacro\rSRe{2}
\pgfmathsetmacro\rSR{1}
\pgfmathsetmacro\rNK{3}
\pgfmathsetmacro\x{10}
\pgfmathsetmacro\y{-6}

\tikzstyle{SR}=[blue,ultra thick]
\tikzstyle{NK}=[red,ultra thick]
\tikzstyle{SRe}=[green!80!black,ultra thick]


\coordinate (O) at (0,0);
\coordinate (S) at (0,\y);
\coordinate (N) at (\x,0);
\coordinate (E) at (0.5,0.7*\rSRe);
\coordinate (Eth) at (\x-0.5,0.7*\rSRe);
\coordinate (FTL) at (\x-1.3,0.75*\rNK);

% SpecRel
\draw[very thick, SR] (S) circle (\rSR);
\node[below] at ([shift={(1,-\rSR)}]S){$\mathsf{SpecRel_{Full}}$};


% SpecRel+Ether
%\draw[SR] (O) circle (\rSR);
%\draw[SRe] (O) circle (\rSRe);
%\node[above] at (1,\rSRe){$\mathsf{SpecRel}^\epsilon_F$};
%\fill (E) circle (\r) node[left]  {$E$};

% NewtonianKin 
\fill (Eth) circle (\r) node[right]{Ether};
\fill (FTL) circle (\r) node[right]{FTL-IOb};
\draw[NK] (N) circle (\rNK);
\draw[SR] (N) circle (\rSR);
%\draw[SRe] (N) circle (\rSRe);
\node[below] at ([shift={(1,-\rNK)}]N){$\mathsf{ClassicalKin_{Full}}$};


% Arrows  
%\draw[thick, ->,>=latex, shorten <=5,shorten >=5] (E) to (Eth);
\draw[very thick,->,>=latex, shorten <=\rNK cm,shorten >=1.1*\rNK cm] (S) to node[above left, xshift=2, yshift=-4] {$Tr$} (N);
%\draw[very thick,->,>=latex, shorten <=1.2*\rSRe cm,shorten >=1.2*\rSRe cm] (O) to node[above] {$Tr_+$} node[below] {$\equiv_{\Delta}$}(N);
%\draw[very thick,->,>=latex, shorten <=1.5*\rSR cm,shorten >=1.5*\rSR cm] (S) to node[left] {$Id$} (O);

% \draw[SR,thin] ([xshift=\rSR cm]S) to ([xshift=\rSR cm]O);
% \draw[SR,thin] ([xshift=-\rSR cm]S) to ([xshift=-\rSR cm]O);
% \draw[SR,thin] ([yshift=\rSR cm]N) to ([yshift=\rSR cm]O);
% \draw[SR,thin] ([yshift=-\rSR cm]N) to ([yshift=-\rSR cm]O);
\draw[SR,thin] ([shift={(-0.45*\rSR,0.9*\rSR)}]N) to ([shift={(-0.45*\rSR,0.9*\rSR)}]S);
\draw[SR,thin] ([shift={(0.45*\rSR,-0.9*\rSR)}]N) to ([shift={(0.45*\rSR,-0.9*\rSR)}]S);

% \draw[SRe,thin] ([yshift=\rSRe cm]N) to ([yshift=\rSRe cm]O);
% \draw[SRe,thin] ([yshift=-\rSRe cm]N) to ([yshift=-\rSRe cm]O);

\end{tikzpicture}

==> cannon-new.pgf <==
\begin{tikzpicture}[scale=0.3, every node/.style={scale=0.8}]
\pgfmathsetmacro\size{4}
\pgfmathsetmacro\v{0.5}
\pgfmathsetmacro\r{0.13}
\pgfmathsetmacro\scaling{1.1/(1-\v*\v)}

\tikzstyle{T0}=[cm={1,0,-\v,1,(-9,0)}]
\tikzstyle{T5}=[cm={1,0,-\v,1,(2,0)}]
\tikzstyle{T1}=[cm={1,0,0,1,(9,0)}]
\tikzstyle{T2}=[cm={1,0,0,1,(16,0)}]
\tikzstyle{T3}=[cm={0.8,0,0,0.8,(23,0)}]
\tikzstyle{T4}=[cm={1,0,0,1,(30,0)}]
\tikzstyle{T10}=[cm={1,0,-\v,1,(-9,-8)}]
\tikzstyle{T15}=[cm={1,0,-\v,1,(2,-8)}]
\tikzstyle{T11}=[cm={1,0,0,1,(9,-8)}]
\tikzstyle{T12}=[cm={1,0,0,1,(16,-8)}]
\tikzstyle{T13}=[cm={0.8,0,0,0.8,(23,-8)}]
\tikzstyle{T14}=[cm={1,0,0,1,(30,-8)}]

\newcommand{\cone}[3]{\draw[thick, red,shift={(#2,#3)}] (0,#1) ellipse (#1 and 0.1*#1) (-#1,#1)--(0,0)--(#1,#1);}

\newcommand{\conemirror}[3]{\draw[thick, red,shift={(#2,#3)}] (3,#1) ellipse (#1 and 0.1*#1) (-#1+3,#1)--(0,0)--(#1+3,#1);} %quick  hack - does not really mirror, will not work with other values

\pgfmathsetmacro\Xx{0.5*\size}
\pgfmathsetmacro\Xy{-.3*\size}
% \coordinate (Y) at (-.7*\size,-.3*\size);
\pgfmathsetmacro\Yx{-.7*\size}
\pgfmathsetmacro\Yy{-.3*\size}

\begin{scope}[T0]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size) ;
\draw (4,\size)  -- (0,0)  ;
\conemirror{0.75*\size}{0}{0}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);
\end{scope}

\draw[shift={(-8,-8)}] (\Xx-1,\Xy) -- (-1,0) -- (\Yx-1,\Yy );

%\draw[->,ultra thick,>=latex] (-4,1)  to [out=30,in=150] node[above]{$R_{\bar{v}}$} (-2,1);
\draw[->,ultra thick,>=latex] (-2.7,1)  to [out=120,in=30] node[above]{$R^{-1}_{\bar{u}}$} (-4.7,1);

\begin{scope}[T5]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  ;
\draw (0,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\cone{0.75*\size}{0}{0} 
%\draw[red,thick,rotate=45] (0,0) rectangle (1.06*\size,\v*\size);
%\draw[red,thick] (-2.5,2.9) to (0,0) to (2.5,2.9);
%draw[red,thick] (-2.2,2) to (0,4) to (2.2,2);
%\draw[red,thick,shift={(0,2.9)}] (0,0) ellipse (2.5 and .2);
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

%\draw[->,ultra thick,>=latex] (4,1)  to [out=30,in=150] node[above]{$G_{\bar{v}}$} (6,1);
\draw[->,ultra thick,>=latex] (6,1)  to [out=120,in=30] node[above]{$G^{-1}_u$} (4,1);

\begin{scope}[T1]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  ;
\draw (0,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size*0.75,\size*0.75) to (0.5*\size,\size) ;
%\draw[red,thick,rotate=45] (0,0) rectangle (0.7*\size,0.7*\size);
%\draw[red,thick,shift={(1,2)}] (0,0) ellipse (2.2 and .1);
%\draw[red,thick,shift={(1,2)},rotate=27,] (0,0) ellipse (2.2 and .1);
\cone{0.75*\size}{0}{0} 
%\cone{-0.75*\size}{2}{4}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

%\draw[->,ultra thick,>=latex] (12,1)  to   [out=30,in=150] node[above]{$E_v$} (14,1);
\draw[->,ultra thick,>=latex] (14,1)  to [out=120,in=30] node[above]{$E^{-1}_{u}$} (12,1);

\begin{scope}[T2]
\draw[ultra thick, blue] (0,0) to (0,\size) ;
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size/2,\size/2) to (0,\size) ;
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

%\draw[->,ultra thick,>=latex] (18,1)  to [out=30,in=150] node[above]{$S_{v}$} (20,1);
\draw[->,ultra thick,>=latex] (20,1)  to [out=120,in=30] node[above]{$S^{-1}_{u}$} (18,1);

\begin{scope}[T3]
\draw[ultra thick, blue] (0,0) to (0,\size*1.25) ;
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size*1.25,\size*1.25)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

%\draw[->,ultra thick,>=latex] (26,1)  to [out=30,in=150] node[above]{$R^{-1}_{\bar{v}}$} (28,1);
\draw[->,ultra thick,>=latex] (28,1)  to [out=120,in=30] node[above]{$R_{\bar u}$} (26,1);

\begin{scope}[T4]
\draw[ultra thick, blue] (0,0) to (0,\size) ;
\cone{0.4*\size}{0}{0} 
%\draw (0,0.4*\size) to (10,0.4*\size);
% \cone{-0.5*\size}{0}{4}
\draw (-\v*\size+4,\size)  -- (0,0) 
 (\Xx,\Xy) -- (0,0) -- (\Yx,\Yy);
% -- (0.5*\size,-.3*\size) (0,0) -- (-.7*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.4*\size) to (0,\size);
\end{scope}

\draw[<-,ultra thick,>=latex]  (-9,-3) -- node[right]  {$w^{CK}_{hk}$} (-9,-1);
\draw[<-,ultra thick,>=latex]  (30,-3) -- node[left]  {$Tr \big(w^{SR}_{hk}\big)$} (30,-1);
\draw[<-,ultra thick,>=latex]  (2,-3) -- node[right]  {$T_1$} (2,-1);
\draw[<-,ultra thick,>=latex]  (9,-3) -- node[right]  {$T_2$} (9,-1);
\draw[<-,ultra thick,>=latex]  (23,-3) -- node[left]  {$T_3$} (23,-1);

\begin{scope}[T10]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size) ;
\draw (4,\size)  -- (0,0)  ;
\conemirror{0.75*\size}{0}{0}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);
\end{scope}

\draw[shift={(-8,0)}] (\Xx-1,\Xy) -- (-1,0) -- (\Yx-1,\Yy );

\draw[->,ultra thick,>=latex] (-4.5,-7)  to [out=30,in=150] node[above]{$R_{\bar{v}}$} (-2.5,-7);

\begin{scope}[T15]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  ;
\draw (0,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\cone{0.75*\size}{0}{0} 
%\draw[red,thick,rotate=45] (0,0) rectangle (1.06*\size,\v*\size);
%\draw[red,thick] (-2.5,2.9) to (0,0) to (2.5,2.9);
%draw[red,thick] (-2.2,2) to (0,4) to (2.2,2);
%\draw[red,thick,shift={(0,2.9)}] (0,0) ellipse (2.5 and .2);
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

\draw[->,ultra thick,>=latex] (4,-7)  to [out=30,in=150] node[above]{$G_v$} (6,-7);

\begin{scope}[T11]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  ;
\draw (0,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size*0.75,\size*0.75) to (0.5*\size,\size) ;
%\draw[red,thick,rotate=45] (0,0) rectangle (0.7*\size,0.7*\size);
%\draw[red,thick,shift={(1,2)}] (0,0) ellipse (2.2 and .1);
%\draw[red,thick,shift={(1,2)},rotate=27,] (0,0) ellipse (2.2 and .1);
\cone{0.75*\size}{0}{0} 
%\cone{-0.75*\size}{2}{4}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

\draw[->,ultra thick,>=latex] (12,-7)  to   [out=30,in=150] node[above]{$E_v$} (14,-7);

\begin{scope}[T12]
\draw[ultra thick, blue] (0,0) to (0,\size) ;
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size/2,\size/2) to (0,\size) ;
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

\draw[->,ultra thick,>=latex] (18,-7)  to [out=30,in=150] node[above]{$S_{v}$} (20,-7);

\begin{scope}[T13]
\draw[ultra thick, blue] (0,0) to (0,\size*1.25) ;
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size*1.25,\size*1.25)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

\draw[->,ultra thick,>=latex] (26,-7)  to [out=30,in=150] node[above]{$R^{-1}_{\bar{v}}$} (28,-7);

\begin{scope}[T14]
\draw[ultra thick, blue] (0,0) to (0,\size) ;
\cone{0.4*\size}{0}{0} 
%\draw (0,0.4*\size) to (10,0.4*\size);
% \cone{-0.5*\size}{0}{4}
\draw (-\v*\size+4,\size)  -- (0,0) 
 (\Xx,\Xy) -- (0,0) -- (\Yx,\Yy);
% -- (0.5*\size,-.3*\size) (0,0) -- (-.7*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.4*\size) to (0,\size);
\end{scope}

%\draw[<-,ultra thick,>=latex]  (-9,-3) -- node[right]  {$Rad_{\bar{v}}$} (-9,-1);

%\draw[->,ultra thick,>=latex] (-3,-5)  to [out=120,in=30] node[above]{$R^{-1}_{\bar{v}}$} (-5,-5);
\end{tikzpicture}

==> mosquito-new.pgf <==
\begin{tikzpicture}[scale=0.3, every node/.style={scale=0.8}]
\pgfmathsetmacro\size{4}
\pgfmathsetmacro\v{0.5}
\pgfmathsetmacro\r{0.13}
\pgfmathsetmacro\scaling{1.1/(1-\v*\v)}

\tikzstyle{T0}=[cm={1,0,-\v,1,(-9,0)}]
\tikzstyle{T5}=[cm={1,0,-\v,1,(2,0)}]
\tikzstyle{T1}=[cm={1,0,0,1,(9,0)}]
\tikzstyle{T2}=[cm={1,0,0,1,(16,0)}]
\tikzstyle{T3}=[cm={0.8,0,0,0.8,(23,0)}]
\tikzstyle{T4}=[cm={1,0,0,1,(30,0)}]
\tikzstyle{T10}=[cm={1,0,-\v,1,(-9,-8)}]
\tikzstyle{T15}=[cm={1,0,-\v,1,(2,-8)}]
\tikzstyle{T11}=[cm={1,0,0,1,(9,-8)}]
\tikzstyle{T12}=[cm={1,0,0,1,(16,-8)}]
\tikzstyle{T13}=[cm={0.8,0,0,0.8,(23,-8)}]
\tikzstyle{T14}=[cm={1,0,0,1,(30,-8)}]

\newcommand{\cone}[3]{\draw[thick, red,shift={(#2,#3)}] (0,#1) ellipse (#1 and 0.1*#1) (-#1,#1)--(0,0)--(#1,#1);}

\newcommand{\conemirror}[3]{\draw[thick, red,shift={(#2,#3)}] (3,#1) ellipse (#1 and 0.1*#1) (-#1+3,#1)--(0,0)--(#1+3,#1);} %quick  hack - does not really mirror, will not work with other values

\pgfmathsetmacro\Xx{0.5*\size}
\pgfmathsetmacro\Xy{-.3*\size}
% \coordinate (Y) at (-.7*\size,-.3*\size);
\pgfmathsetmacro\Yx{-.7*\size}
\pgfmathsetmacro\Yy{-.3*\size}

\begin{scope}[T0]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size) ;
\draw (4,\size)  -- (0,0)  ;
\conemirror{0.75*\size}{0}{0}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);
\end{scope}

\draw[shift={(-8,-8)}] (\Xx-1,\Xy) -- (-1,0) -- (\Yx-1,\Yy );

%\draw[->,ultra thick,>=latex] (-4,1)  to [out=30,in=150] node[above]{$R_{\bar{v}}$} (-2,1);
\draw[->,ultra thick,>=latex] (-2.7,1)  to [out=120,in=30] node[above]{$R^{-1}_{\bar{u}}$} (-4.7,1);

\begin{scope}[T5]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  ;
\draw (0,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\cone{0.75*\size}{0}{0} 
%\draw[red,thick,rotate=45] (0,0) rectangle (1.06*\size,\v*\size);
%\draw[red,thick] (-2.5,2.9) to (0,0) to (2.5,2.9);
%draw[red,thick] (-2.2,2) to (0,4) to (2.2,2);
%\draw[red,thick,shift={(0,2.9)}] (0,0) ellipse (2.5 and .2);
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

%\draw[->,ultra thick,>=latex] (4,1)  to [out=30,in=150] node[above]{$G_{\bar{v}}$} (6,1);
\draw[->,ultra thick,>=latex] (6,1)  to [out=120,in=30] node[above]{$G^{-1}_u$} (4,1);

\begin{scope}[T1]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  ;
\draw (0,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size*0.75,\size*0.75) to (0.5*\size,\size) ;
%\draw[red,thick,rotate=45] (0,0) rectangle (0.7*\size,0.7*\size);
%\draw[red,thick,shift={(1,2)}] (0,0) ellipse (2.2 and .1);
%\draw[red,thick,shift={(1,2)},rotate=27,] (0,0) ellipse (2.2 and .1);
\cone{0.75*\size}{0}{0} 
%\cone{-0.75*\size}{2}{4}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

%\draw[->,ultra thick,>=latex] (12,1)  to   [out=30,in=150] node[above]{$E_v$} (14,1);
\draw[->,ultra thick,>=latex] (14,1)  to [out=120,in=30] node[above]{$E^{-1}_{u}$} (12,1);

\begin{scope}[T2]
\draw[ultra thick, blue] (0,0) to (0,\size) ;
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size/2,\size/2) to (0,\size) ;
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

%\draw[->,ultra thick,>=latex] (18,1)  to [out=30,in=150] node[above]{$S_{v}$} (20,1);
\draw[->,ultra thick,>=latex] (20,1)  to [out=120,in=30] node[above]{$S^{-1}_{u}$} (18,1);

\begin{scope}[T3]
\draw[ultra thick, blue] (0,0) to (0,\size*1.25) ;
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size*1.25,\size*1.25)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

%\draw[->,ultra thick,>=latex] (26,1)  to [out=30,in=150] node[above]{$R^{-1}_{\bar{v}}$} (28,1);
\draw[->,ultra thick,>=latex] (28,1)  to [out=120,in=30] node[above]{$R_{\bar u}$} (26,1);

\begin{scope}[T4]
\draw[ultra thick, blue] (0,0) to (0,\size) ;
\cone{0.4*\size}{0}{0} 
%\draw (0,0.4*\size) to (10,0.4*\size);
% \cone{-0.5*\size}{0}{4}
\draw (-\v*\size+4,\size)  -- (0,0) 
 (\Xx,\Xy) -- (0,0) -- (\Yx,\Yy);
% -- (0.5*\size,-.3*\size) (0,0) -- (-.7*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.4*\size) to (0,\size);
\end{scope}

\draw[<-,ultra thick,>=latex]  (-9,-1) -- node[right]  {$Tr_+'\big(w^{CK}_{kh}\big)$} (-9,-3);
\draw[<-,ultra thick,>=latex]  (30,-1) -- node[right]  {$w^{SR}_{kh}$} (30,-3);
\draw[<-,ultra thick,>=latex]  (2,-1) -- node[right]  {$T_3$} (2,-3);
\draw[<-,ultra thick,>=latex]  (9,-1) -- node[right]  {$T_2$} (9,-3);
\draw[<-,ultra thick,>=latex]  (23,-1) -- node[right]  {$T_1$} (23,-3);

\begin{scope}[T10]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size) ;
\draw (4,\size)  -- (0,0)  ;
\conemirror{0.75*\size}{0}{0}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);
\end{scope}

\draw[shift={(-8,0)}] (\Xx-1,\Xy) -- (-1,0) -- (\Yx-1,\Yy );

\draw[->,ultra thick,>=latex] (-4.5,-7)  to [out=30,in=150] node[above]{$R_{\bar{v}}$} (-2.5,-7);

\begin{scope}[T15]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  ;
\draw (0,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\cone{0.75*\size}{0}{0} 
%\draw[red,thick,rotate=45] (0,0) rectangle (1.06*\size,\v*\size);
%\draw[red,thick] (-2.5,2.9) to (0,0) to (2.5,2.9);
%draw[red,thick] (-2.2,2) to (0,4) to (2.2,2);
%\draw[red,thick,shift={(0,2.9)}] (0,0) ellipse (2.5 and .2);
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

\draw[->,ultra thick,>=latex] (4,-7)  to [out=30,in=150] node[above]{$G_v$} (6,-7);

\begin{scope}[T11]
\draw[ultra thick, blue] (0,0) to (\v*\size,\size)  ;
\draw (0,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size*0.75,\size*0.75) to (0.5*\size,\size) ;
%\draw[red,thick,rotate=45] (0,0) rectangle (0.7*\size,0.7*\size);
%\draw[red,thick,shift={(1,2)}] (0,0) ellipse (2.2 and .1);
%\draw[red,thick,shift={(1,2)},rotate=27,] (0,0) ellipse (2.2 and .1);
\cone{0.75*\size}{0}{0} 
%\cone{-0.75*\size}{2}{4}
\draw[ultra thick, blue] (0.5*\v*\size,0.5*\size) to (\v*\size,\size);

\end{scope}

\draw[->,ultra thick,>=latex] (12,-7)  to   [out=30,in=150] node[above]{$E_v$} (14,-7);

\begin{scope}[T12]
\draw[ultra thick, blue] (0,0) to (0,\size) ;
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size,\size)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[thick, red] (\size/2,\size/2) to (0,\size) ;
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

\draw[->,ultra thick,>=latex] (18,-7)  to [out=30,in=150] node[above]{$S_{v}$} (20,-7);

\begin{scope}[T13]
\draw[ultra thick, blue] (0,0) to (0,\size*1.25) ;
\cone{0.5*\size}{0}{0} 
%\cone{-0.5*\size}{0}{4}
\draw (-\v*\size*1.25,\size*1.25)  -- (0,0) -- (\size,0) (0,0) -- (-.5*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.5*\size) to (0,\size);
\end{scope}

\draw[->,ultra thick,>=latex] (26,-7)  to [out=30,in=150] node[above]{$R^{-1}_{\bar{v}}$} (28,-7);

\begin{scope}[T14]
\draw[ultra thick, blue] (0,0) to (0,\size) ;
\cone{0.4*\size}{0}{0} 
%\draw (0,0.4*\size) to (10,0.4*\size);
% \cone{-0.5*\size}{0}{4}
\draw (-\v*\size+4,\size)  -- (0,0) 
 (\Xx,\Xy) -- (0,0) -- (\Yx,\Yy);
% -- (0.5*\size,-.3*\size) (0,0) -- (-.7*\size,-.3*\size);
\draw[ultra thick, blue] (0,0.4*\size) to (0,\size);
\end{scope}

%\draw[<-,ultra thick,>=latex]  (-9,-3) -- node[right]  {$Rad_{\bar{v}}$} (-9,-1);

%\draw[->,ultra thick,>=latex] (-3,-5)  to [out=120,in=30] node[above]{$R^{-1}_{\bar{v}}$} (-5,-5);
\end{tikzpicture}

==> radar1new.pgf <==
\begin{tikzpicture}[scale=0.4]

\pgfmathsetmacro{\c}{1.4}
\pgfmathsetmacro{\v}{.5*\c}
\pgfmathsetmacro{\x}{6}
\pgfmathsetmacro{\t}{6}
\pgfmathsetmacro{\cpv}{\c+\v}
\pgfmathsetmacro{\cmv}{\c-\v}
\pgfmathsetmacro{\to}{\c*\t/\cmv-\x/\cmv}
\pgfmathsetmacro{\tt}{\c*\t/\cpv+\x/\cpv}

\coordinate (X) at  (\x,\t);
\coordinate (R) at  (\v*\tt,\tt);
\coordinate (S) at  (\v*\to,\to);
\draw [->, ultra thick] (0,0) node[left] {$0$} -- (10,0)  node[right] {$x$} ;
\draw [->, ultra thick] (0,0) -- (0,12) node[right] {$e$};
\draw [blue, ultra thick] (0,0) -- (\v*12,12)  node[right,black] {$k: x=vt$};
\draw [dashed]  (-0.3,\tt)  node[left] {$t_2$} to  (16,\tt)  ;
\draw [dashed] (-0.3,\to) node[left] {$t_0$} -- (16,\to) ;
%\draw [red, ultra thick] (0,\t-\x/\c) -- (X) node[right,black] {$(t_1,x_1)$};
\draw [red, ultra thick] (\to*\v,\to) -- (X) node[right,black] {$(t_1,x_1)$};
%\draw [red, ultra thick] (X) -- (0,\t+\x/\c);
\draw [red, ultra thick] (X) -- (\tt*\v,\tt);
\fill (X) circle (0.2);

\begin{scope}[shift={(16,0)}]
\coordinate (Z) at (\c*\tt/2-\c*\to/2,\tt/2+\to/2);
\draw [->, ultra thick] (0,0) node[left] {$0$} -- (10,0)  node[right] {$x$};
\draw [->, blue, ultra thick] (0,0) -- (0,12)  node[right] {$k$};
\draw [red, ultra thick] (0,\to) -- (Z) node[right,black] {$\left(\frac{\mathfrak{c}_\mathfrak{e}^2t_1-vx_1}{\mathfrak{c}_\mathfrak{e}^2-v^2},\frac{\mathfrak{c}_\mathfrak{e}^2x_1-\mathfrak{c}_\mathfrak{e}^2vt_1}{\mathfrak{c}_\mathfrak{e}^2-v^2}\right)$};
\draw [red, ultra thick] (Z) -- (0,\tt);
\fill (Z) circle (0.2);
\draw [dashed] (-0.3,\tt/2+\to/2) node[left] {$\frac{t_0+t_2}{2}$}-- (Z);
\draw (-0.3,\to) node[left,fill=white,inner sep=1] {$t_0$} -- (0.3,\to) ;
\draw (-0.3,\tt) node[left,fill=white,inner sep=1] {$t_2$} -- (0.3,\tt) ;
\end{scope}
\end{tikzpicture}

==> radar2.pgf <==
\begin{tikzpicture}[scale=1.4]

% ship at the beggining 
\draw[white, fill=lightgray!42,ultra thick](0,0) rectangle (3,1);
\draw[white, fill=lightgray!42,ultra thick](3,1)--(3.5,0.5) -- (3,0)-- cycle;

% ship at the end
\draw[dashed, thick] (1,0) to (4,0);
\draw[dashed, thick] (1,1) to (4,1);
\draw[dashed, thick] (4,1)--(4.5,0.5) -- (4,0)-- cycle;

% calculation 
\draw[red, ultra thick](1,0)-- node[left] {$1$} (0,1) ;
\draw[ultra thick](1,0)-- node[right, xshift = -3] {$\sqrt{1-v^2/\mathfrak{c}_\mathfrak{e}^2}$} (1,1);
\draw[green!50!black, ultra thick](1,1)-- node[above] {$v/\mathfrak{c_e}$} (0,1);
\draw[->,green!50!black, ultra thick] (3.5,0.5) -- node[above left] {$\bar v/\mathfrak{c_e}$} (4.5,0.5);

\end{tikzpicture}

==> transformationsXY.pgf <==
\begin{tikzpicture}[scale=0.4]
\pgfmathsetmacro\size{4}
\pgfmathsetmacro\v{1.3}
\pgfmathsetmacro\w{\v/(1+\v)}
\pgfmathsetmacro\u{-1}
\pgfmathsetmacro\uu{\u/(1-\u)}

\tikzstyle{T0}=[cm={1,0,-\v,1,(0,0)}]
\tikzstyle{T1}=[cm={1,0,-\w,1,(0,0)}]
\tikzstyle{T00}=[cm={1,0,-\u,1,(0,0)}]
\tikzstyle{T11}=[cm={1,0,-\uu,1,(0,0)}]


\draw (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[thick, red] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);

\draw[->,ultra thick,>=latex] (-6,-1)  to [out=90,in=180] node[above left]{$G_{\bar{V}}$} (-3,1);


\begin{scope}[shift={(-1.2*\size,-1.5*\size)}]
\draw[T0] (0,\size) node[right] {$e$} -- (0,0)  ;
\draw (0,0) to (0*\size,\size);
\draw[thick, red,T0] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[->,ultra thick,>=latex] (3,1)  to [out=0,in=90] node[above right]{$G^{-1}_{\bar{v}}=G_{-\bar{v}}$} (5,-1);

\begin{scope}[shift={(1.5*\size,-1.5*\size)}]
\draw[T1] (0,\size) node[right] {$e$} -- (0,0)  ;
\draw (0,0) to (0*\size,\size);
\draw[thick, red,T1] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}

\draw[->,ultra thick,>=latex] (-2,-3.5)  to [out=0,in=180] node[above]{$X_{\bar{V}}$} (1,-3.5);
\draw[<-,ultra thick,>=latex] (-2,-4.5)  to [out=0,in=180] node[below]{$Y_{\bar{v}}$} (1,-4.5);

\begin{scope}[shift={(0,-3*\size)}]
\draw (0,\size) node[right] {$e$} -- (0,0)  ;
\draw[thick, red] (0,3) ellipse (3 and 0.3) (-3,3)--(0,0)--(3,3);
\end{scope}


\draw[<-,ultra thick,>=latex] (-6,-7)  to [out=-90,in=180] node[below left]{$G^{-1}_{\bar{V}}=G_{-\bar{V}}$} (-3,-10);
\draw[<-,ultra thick,>=latex] (3,-10)  to [out=0,in=-90] node[below right]{$G_{\bar{v}}$} (6,-7);

\node (text) at (0,-14) {$\bar{v}=\frac{c\bar{V}}{1+\left|\bar{V}\right|}$\quad $\bar{V}=\frac{\bar{v}}{c-\left|\bar{v}\right|}$};


\end{tikzpicture}
